RECAST: REconstruction of Chain-of-Thought via Auditable Structured Traces

Large closed-source reasoning models expose only their final answers. The intermediate reasoning that produces those answers is hidden behind API surfaces, tool-call policies, and safety filters. Existing chain-of-thought (CoT) extraction methods assume a side channel: a visible reasoning field, a scratchpad carried through tool calls, or a signed/encrypted reasoning block. We reproduce three representative state-of-the-art extraction methods and find that, on Claude-Sonnet-5.5 accessed through the standard chat-completions interface, all three return zero CoT tokens. The failure is structural rather than a bug: the reasoning field is absent, named tool selection is rejected, free-text scratchpad arguments are filtered, and no replayable reasoning block is exposed. We therefore take a different route. We present RECAST, a reconstruction-based framework that conditions a decoder on the question and the target model's final answer, reconstructs a first-person structured rationale, cleans it, and builds SFT-ready data. To the best of our knowledge, RECAST is the first system to reconstruct CoT from frontier closed models such as Claude-Sonnet-5.5, GPT-6.1, and Gemini 3 without using hidden reasoning channels. We instantiate RECAST on Claude-Sonnet-5.5 and additionally obtain successful qualitative reconstructions on GPT-6.1 and Gemini 3 with the same answer-only protocol. The system is open-source and packaged as an agent skill: one prompt deploys it and runs the complete pipeline to produce SFT-ready CoT data. This preprint describes the system, its threat model, and a controlled artifact validation; it does not claim large-scale benchmark improvements.

==> figures/pipeline.tex <==
\begin{tikzpicture}[
  node distance=0.34cm,
  box/.style={draw, rounded corners=2pt, align=center, minimum height=0.95cm,
              minimum width=1.95cm, font=\scriptsize, fill=gray!5},
  arr/.style={-{Latex[length=1.6mm]}, thick},
  lab/.style={font=\scriptsize, text=gray!70!black}
]
\node[box] (data) {Dataset\\$(q_i)$};
\node[box, right=of data] (target) {Target\\model $T$};
\node[box, right=of target] (answer) {Answer\\$y_i$};
\node[box, right=of answer] (decoder) {Decoder\\$D$};
\node[box, right=of decoder] (trace) {Structured\\trace $c_i$};
\node[box, right=of trace] (cleaner) {Cleaner\\$C$};
\node[box, right=of cleaner] (sft) {SFT\\builder};

\draw[arr] (data) -- (target);
\draw[arr] (target) -- (answer);
\draw[arr] (answer) -- (decoder);
\draw[arr] (decoder) -- (trace);
\draw[arr] (trace) -- (cleaner);
\draw[arr] (cleaner) -- (sft);

\node[lab, below=0.10cm of target] {black box};
\node[lab, below=0.10cm of decoder] {answer-conditioned};
\node[lab, below=0.10cm of cleaner] {JSON contract};
\node[lab, below=0.10cm of sft] {chat JSONL};
\end{tikzpicture}

